Vibrational Dressing of Collective Molecular Polaritons: A Scalable Green's-Function Theory

We develop a scalable Green's-function theory of vibrationally dressed molecular-polariton absorption in the Holstein--Tavis--Cummings model. Within the self-consistent Born approximation (SCBA), the ground-state linear response of $N$ identical molecules coupled to one cavity mode follows from a $2\times2$ cavity--bright matrix, while scattering through the $N-1$ dark states remains in the molecular self-energy. The number of self-consistent equations is independent of $N$, allowing large ensembles to be treated without explicitly resolving the dark manifold. Benchmarks against hierarchical equations of motion show that the theory captures collective linewidth narrowing and an $N$-dependent minimum in the lower-polariton linewidth as its exciton fraction varies, beyond a Hopfield-weighted linewidth estimate. Comparisons with exact diagonalization for discrete local vibrations show weaker vibronic progressions and better overall SCBA agreement as $N$ increases at fixed single-molecule coupling. The resulting framework connects microscopic vibrational scattering to collective absorption spectra without introducing fitted polariton linewidths.

==> Figures/Main/Fig1/Fig1.tex <==
% Editable TikZ source for main-text Fig. 1.
\begin{minipage}[t]{0.43\columnwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  every node/.style={font=\small},>=Stealth,
  paneltag/.style={anchor=north west,inner sep=2pt,font={\fontfamily{phv}\selectfont\LARGE}},
  mol/.style={circle,draw=blue!65!black,fill=blue!10,minimum size=14pt,inner sep=0pt,line width=0.8pt},
  gcoupl/.style={->,draw=blue!55!black,line width=0.85pt}]
\path[use as bounding box] (0,-0.05) rectangle (4.45,3.30);
\node[paneltag] at (0.05,2.85) {(a)};
\node[mol] at (1.90,2.15) {\tiny 1};
\node[mol] at (1.90,1.25) {\tiny 2};
\node[mol] at (1.90,0.25) {\tiny $N$};
\node[font=\normalsize] at (1.90,0.78) {$\vdots$};
\foreach \y in {2.15,1.25,0.25}{
  \draw[decorate,decoration={snake,amplitude=1.8pt,segment length=5pt},draw=gray!60,line width=0.75pt] (1.73,\y)--(1.10,\y);
  \draw[gray!55,line width=0.8pt] (1.08,{\y-0.13})--(1.08,{\y+0.13});}
\node[font=\normalsize,text=gray!50] at (1.08,0.78) {$\vdots$};
\node[font=\scriptsize,align=right,anchor=east] at (0.92,1.25) {local\\phonon\\bath};
\draw[gcoupl] (2.07,2.15)--(3.12,1.68);
\draw[gcoupl] (2.07,1.25)--(3.12,1.25);
\draw[gcoupl] (2.07,0.25)--(3.12,0.82);
\node[font=\scriptsize,text=blue!55!black,above=1pt] at (2.60,1.25) {$g_{\rm c}$};
\draw[draw=orange!60!black,fill=orange!5,line width=1pt] (3.60,1.25) circle (0.46cm);
\node[font=\scriptsize,text=orange!65!black,align=center] at (3.60,1.25) {cavity\\$\omega_{\rm c}$};
\end{tikzpicture}}
\end{minipage}\hfill
\begin{minipage}[t]{0.56\columnwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  every node/.style={font=\small},>=Stealth,
  paneltag/.style={anchor=north west,inner sep=2pt,font={\fontfamily{phv}\selectfont\LARGE}},
  level/.style={line width=1.5pt},
  phcoupl/.style={decorate,decoration={snake,amplitude=1.5pt,segment length=4pt,post length=1.5pt},orange!85!black,line width=0.65pt},
  phhead/.style={->,orange!85!black,line width=0.65pt},
  effcoupl/.style={decorate,decoration={snake,amplitude=2pt,segment length=5pt,post length=2pt},orange!85!black,line width=1.15pt},
  effhead/.style={->,orange!85!black,line width=1.15pt}]
\path[use as bounding box] (0,-0.05) rectangle (5.95,3.30);
\node[paneltag] at (0.05,2.85) {(b)};
\draw[level,blue!70!black] (1.25,2.16)--(5.20,2.16) node[anchor=west,font=\footnotesize,text=blue!70!black] {UP};
\draw[level,red!70!black] (1.25,0.14)--(5.20,0.14) node[anchor=west,font=\footnotesize,text=red!70!black] {LP};
\fill[gray!18] (2.00,0.82) rectangle (4.10,1.48);
\draw[gray!45,line width=0.55pt] (2.00,0.82) rectangle (4.10,1.48);
\foreach \y in {0.93,1.05,1.17,1.29,1.41}{\draw[gray!34,line width=0.35pt] (2.18,\y)--(3.92,\y);}
\node[font=\tiny,align=center] at (3.05,1.15) {$N{-}1$\\dark states};
\draw[phcoupl] (2.35,1.62)--(2.35,1.90); \draw[phhead] (2.35,1.90)--(2.35,2.00);
\draw[phcoupl] (2.58,2.00)--(2.58,1.72); \draw[phhead] (2.58,1.72)--(2.58,1.62);
\draw[phcoupl] (2.35,0.30)--(2.35,0.56); \draw[phhead] (2.35,0.56)--(2.35,0.66);
\draw[phcoupl] (2.58,0.66)--(2.58,0.40); \draw[phhead] (2.58,0.40)--(2.58,0.30);
\node[font=\scriptsize,text=orange!82!black,align=right,anchor=east] at (1.78,1.15) {phonon\\coupling};
\draw[effcoupl] (4.35,0.22)--(4.35,1.93); \draw[effhead] (4.35,1.93)--(4.35,2.08);
\draw[effcoupl] (4.60,2.08)--(4.60,0.37); \draw[effhead] (4.60,0.37)--(4.60,0.22);
\end{tikzpicture}}
\end{minipage}

\vspace{2.5mm}

\makebox[\columnwidth][l]{\fontfamily{phv}\selectfont\Large (c)}

\begin{minipage}[t]{0.455\columnwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.0,
  every node/.style={font=\small},
  every path/.style={line width=0.9pt},
  >=Stealth,
  midarrow/.style={
    postaction={decorate},
    decoration={markings, mark=at position 0.5 with {\arrow{Stealth[length=3.3mm]}}}
  },
  dressedarrow/.style={
    double,
    double distance=1.4pt,
    line width=0.9pt,
    postaction={decorate},
    decoration={markings, mark=at position 0.5 with {\arrow{Stealth[length=3.3mm]}}}
  },
  phonon/.style={
    decorate,
    decoration={snake, amplitude=5pt, segment length=11.7pt},
    line cap=round,
    line join=round
  }
]
\coordinate (i) at (0,0);
\coordinate (a) at (1.85,0);
\coordinate (b) at (4.45,0);
\coordinate (f) at (6.30,0);

\draw[midarrow] (i) -- (a);
\draw[midarrow] (a) -- (b);
\draw[midarrow] (b) -- (f);

\draw[phonon]
  (a) .. controls +(0.5,1.0) and +(-0.5,1.0) .. (b);

\fill (a) circle (1.1pt);
\fill (b) circle (1.1pt);

\node[below=4pt] at ($(a)!0.5!(b)$) {$G_0$};
\node[above=7pt] at ($(a)!0.5!(b)+(0,0.90)$) {$D_0$};
\end{tikzpicture}}
\end{minipage}\hspace{0.06\columnwidth}%
\begin{minipage}[t]{0.455\columnwidth}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  baseline=(current bounding box.center),
  scale=1.0,
  every node/.style={font=\small},
  every path/.style={line width=0.9pt},
  >=Stealth,
  midarrow/.style={
    postaction={decorate},
    decoration={markings, mark=at position 0.5 with {\arrow{Stealth[length=3.3mm]}}}
  },
  dressedarrow/.style={
    double,
    double distance=1.4pt,
    line width=0.9pt,
    postaction={decorate},
    decoration={markings, mark=at position 0.5 with {\arrow{Stealth[length=3.3mm]}}}
  },
  phonon/.style={
    decorate,
    decoration={snake, amplitude=5pt, segment length=11.7pt},
    line cap=round,
    line join=round
  }
]
\coordinate (i) at (0,0);
\coordinate (a) at (1.85,0);
\coordinate (b) at (4.45,0);
\coordinate (f) at (6.30,0);

\draw[midarrow] (i) -- (a);
\draw[dressedarrow] (a) -- (b);
\draw[midarrow] (b) -- (f);

\draw[phonon]
  (a) .. controls +(0.5,1.0) and +(-0.5,1.0) .. (b);

\fill (a) circle (1.1pt);
\fill (b) circle (1.1pt);

\node[below=4pt] at ($(a)!0.5!(b)$) {$G$};
\node[above=7pt] at ($(a)!0.5!(b)+(0,0.90)$) {$D_0$};
\end{tikzpicture}}
\end{minipage}


==> Figures/SI/FigS1/FigS1.tex <==
% Editable TikZ source for SI Fig. S1.
\resizebox{\linewidth}{!}{%
\definecolor{phononblue}{RGB}{31,119,180}%
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >=Stealth,
  exc/.style={draw=black,line width=0.8pt,
    postaction={decorate},
    decoration={markings,mark=at position 0.55 with
      {\arrow{Stealth[length=2.0mm,width=1.5mm]}}}},
  ph/.style={draw=phononblue,dashed,line width=0.9pt},
  crossph/.style={ph,preaction={draw=white,line width=2.2pt}},
  vtx/.style={circle,fill=black,inner sep=1.15pt},
  panel/.style={draw=gray!55,rounded corners=2pt,line width=0.45pt},
  ptitle/.style={anchor=west,font=\sffamily\bfseries\small}
]
\path[use as bounding box] (0,0) rectangle (15.2,8.4);
\draw[panel] (0.10,4.30) rectangle (7.45,8.30);
\draw[panel] (7.75,4.30) rectangle (15.10,8.30);
\draw[panel] (0.10,0.10) rectangle (7.45,4.05);
\draw[panel] (7.75,0.10) rectangle (15.10,4.05);

% (a) Fan diagram
\node[ptitle] at (0.35,7.95) {(a) Fan self-energy};
\node at (1.45,6.05) {$\boldsymbol\Sigma_{\mathrm{Fan}}[\mathbf G,D_0]=$};
\draw[exc] (2.80,6.00)--(6.80,6.00);
\draw[ph] (3.35,6.00) .. controls (3.65,7.25) and (5.75,7.25) .. (6.05,6.00);
\node[vtx] at (3.35,6.00) {};
\node[vtx] at (6.05,6.00) {};
\node[phononblue] at (4.70,7.15) {$D_0$};
\node at (4.70,5.62) {molecular $\mathbf G$};
\node at (3.78,4.70) {two vertices; dressed molecular line};

% (b) Dyson expansion of the self-consistent line
\node[ptitle] at (8.00,7.95) {(b) SCBA rainbow series};
\draw[exc] (8.10,5.95)--(9.75,5.95);
\draw[ph] (8.35,5.95) .. controls (8.50,6.85) and (9.35,6.85) .. (9.50,5.95);
\node[vtx] at (8.35,5.95) {};
\node[vtx] at (9.50,5.95) {};
\node at (10.02,6.25) {$+$};
\draw[exc] (10.25,5.95)--(12.10,5.95);
\draw[ph] (10.45,5.95) .. controls (10.65,7.25) and (11.70,7.25) .. (11.90,5.95);
\draw[ph] (10.75,5.95) .. controls (10.90,6.75) and (11.45,6.75) .. (11.60,5.95);
\foreach \x in {10.45,10.75,11.60,11.90}{\node[vtx] at (\x,5.95) {};}
\node at (12.38,6.25) {$+$};
\draw[exc] (12.60,5.95)--(14.25,5.95);
\draw[ph] (12.75,5.95) .. controls (12.90,7.35) and (13.95,7.35) .. (14.10,5.95);
\draw[ph] (12.98,5.95) .. controls (13.10,7.00) and (13.78,7.00) .. (13.90,5.95);
\draw[ph] (13.20,5.95) .. controls (13.30,6.70) and (13.58,6.70) .. (13.68,5.95);
\foreach \x in {12.75,12.98,13.20,13.68,13.90,14.10}{\node[vtx] at (\x,5.95) {};}
\node at (14.62,6.25) {$+\cdots$};
\node at (11.43,4.70) {included in SCBA};

% (c) crossed phonon diagram
\node[ptitle] at (0.35,3.70) {(c) Crossed/vertex diagram};
\draw[exc] (1.00,1.80)--(6.55,1.80);
\draw[ph] (1.80,1.80) .. controls (2.20,3.20) and (4.25,3.20) .. (4.65,1.80);
\draw[crossph] (2.85,1.80) .. controls (3.25,3.20) and (5.30,3.20) .. (5.70,1.80);
\foreach \x in {1.80,2.85,4.65,5.70}{\node[vtx] at (\x,1.80) {};}
\node[font=\bfseries] at (3.78,0.48) {beyond SCBA};

% (d) phonon polarization bubble
\node[ptitle] at (8.00,3.70) {(d) Phonon polarization};
\node at (8.55,2.20) {$\Pi^R=$};
\draw[ph] (9.05,2.20)--(9.65,2.20);
\draw[ph] (11.45,2.20)--(12.05,2.20);
\draw[exc] (9.65,2.20) .. controls (9.95,3.15) and (11.15,3.15) .. (11.45,2.20);
\draw[exc] (11.45,2.20) .. controls (11.15,1.25) and (9.95,1.25) .. (9.65,2.20);
\node[vtx] at (9.65,2.20) {};
\node[vtx] at (11.45,2.20) {};
\node at (12.40,2.20) {$=0$};
\node at (11.35,0.62) {$G^<=0\ \Longrightarrow\ D^R=D_0^R$};
\end{tikzpicture}%
}

